A description of the Zeta map on Dyck paths area sequences

We give a description of the well known Zeta map on Dyck paths which sends the dinv,area statistics to the area,bounce statistics. Our description uses Dyck paths area sequences and can be implemented easily.

==> figures/dyck_path_example.tex <==
\begin{tikzpicture}
\draw[dotted] (0, 0) grid (17, 17);
\draw[color = gray, line width = 1] (0,0) -- (17,17);
\draw[rounded corners=1, color=black, line width=2] (0,0) -- (0,1) -- (0,2) -- (0,3) -- (1,3) -- (2,3) -- (2,4) -- (3,4) -- (3,5) -- (4,5) -- (4,6) -- (4,7) -- (4,8) -- (5,8) -- (5,9) -- (6,9) -- (7,9) -- (8,9) -- (9,9) -- (9,10) -- (9,11) -- (10,11) -- (10,12) -- (11,12) -- (12,12) -- (12,13) -- (12,14) -- (12,15) -- (13,15) -- (13,16) -- (14,16) -- (15,16) -- (15,17) -- (16,17) -- (17,17);
\end{tikzpicture}



==> figures/dyck_path_example_bounce.tex <==
\begin{tikzpicture}
\draw[dotted] (0, 0) grid (17, 17);
\draw[color = gray, line width = 1] (0,0) -- (17,17);
\draw[rounded corners=1, color=black, line width=2] (0,0) -- (0,1) -- (0,2) -- (0,3) -- (1,3) -- (2,3) -- (2,4) -- (3,4) -- (3,5) -- (4,5) -- (4,6) -- (4,7) -- (4,8) -- (5,8) -- (5,9) -- (6,9) -- (7,9) -- (8,9) -- (9,9) -- (9,10) -- (9,11) -- (10,11) -- (10,12) -- (11,12) -- (12,12) -- (12,13) -- (12,14) -- (12,15) -- (13,15) -- (13,16) -- (14,16) -- (15,16) -- (15,17) -- (16,17) -- (17,17);
\draw[rounded corners=1, color=red, line width=2] (0.2,0) -- (0.2,1) -- (0.2,2) -- (0.2,2.8) -- (1.2,2.8) -- (2.2,2.8) -- (3.2,2.8) -- (3.2,3.8) -- (3.2,4.8) -- (4.2,4.8) -- (5.2,4.8) -- (5.2,5.8) -- (5.2,6.8) -- (5.2,7.8) -- (5.2,8.8) -- (6.2,8.8) -- (7.2,8.8) -- (8.2,8.8) -- (9.2,8.8) -- (9.2,9.8) -- (9.2,10.8) -- (10.2,10.8) -- (11.2,10.8) -- (11.2,11.8) -- (12.2,11.8) -- (12.2,12.8) -- (12.2,13.8) -- (12.2,14.8) -- (13.2,14.8) -- (14.2,14.8) -- (15.2,14.8) -- (15.2,15.8) -- (15.2,16.8) -- (16.2,16.8) -- (17.2,16.8);
\end{tikzpicture}



==> figures/dyck_paths3.tex <==
\begin{tabular}{ccccc}
\begin{tikzpicture}
\draw[dotted] (0, 0) grid (3, 3);
\draw[color = gray, line width = 1] (0,0) -- (3,3);
\draw[rounded corners=1, color=black, line width=2] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (2,2) -- (2,3) -- (3,3);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[dotted] (0, 0) grid (3, 3);
\draw[color = gray, line width = 1] (0,0) -- (3,3);
\draw[rounded corners=1, color=black, line width=2] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (3,3);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[dotted] (0, 0) grid (3, 3);
\draw[color = gray, line width = 1] (0,0) -- (3,3);
\draw[rounded corners=1, color=black, line width=2] (0,0) -- (0,1) -- (0,2) -- (1,2) -- (2,2) -- (2,3) -- (3,3);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[dotted] (0, 0) grid (3, 3);
\draw[color = gray, line width = 1] (0,0) -- (3,3);
\draw[rounded corners=1, color=black, line width=2] (0,0) -- (0,1) -- (0,2) -- (1,2) -- (1,3) -- (2,3) -- (3,3);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[dotted] (0, 0) grid (3, 3);
\draw[color = gray, line width = 1] (0,0) -- (3,3);
\draw[rounded corners=1, color=black, line width=2] (0,0) -- (0,1) -- (0,2) -- (0,3) -- (1,3) -- (2,3) -- (3,3);
\end{tikzpicture} \\
$000$ & $001$ & $010$ & $011$ & $012$
\end{tabular}
